Almost Envy-free Allocation of Indivisible Goods: A Tale of Two Valuations

The existence of $\textsf{EFX}$ allocations stands as one of the main challenges in discrete fair division.In this paper, we present symmetrical results on the existence of $\textsf{EFX}$ and its approximate variations for two distinct valuations: restricted additive valuations and $(p,q)$-bounded valuations introduced by Christodoulou \etal \cite{christodoulou2023fair}. In a $(p,q)$-bounded instance, each good has relevance for at most $p$ agents, and any pair of agents shares at most $q$ common relevant goods. We show that instances with $(\infty,1)$-bounded valuations admit $\textsf{EF2X}$ allocations and $\textsf{EFX}$ allocations with at most $\lfloor {n}/{2} \rfloor - 1$ discarded goods, mirroring results for the restricted additive setting \cite{akrami2022ef2x}. We also present ${({\sqrt{2}}/{2})\textsf{-EFX}}$ algorithms for both restricted additive and $(\infty,1)$-bounded subadditive settings. The symmetry of these results suggests these valuations share symmetric structures. Building on this, we propose an $\textsf{EFX}$ allocation for restricted additive valuations when $p=2$ and $q=\infty$. To achieve these results, we further develop the rank concept introduced by Farhadi \etal \cite{farhadi2021almost} and introduce several new concepts such as virtual value, rankpath, and root, which advance the overall understanding of $\textsf{EFX}$ allocations. In addition, we suggest an updating rule based on the virtual values which we believe will lead to broader and more generalized results on $\textsf{EFX}$.

==> src/fig1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394
	
	%Rounded Rect [id:dp7633903508188022] 
	\draw   (97,90) .. controls (97,85.58) and (100.58,82) .. (105,82) -- (344,82) .. controls (348.42,82) and (352,85.58) .. (352,90) -- (352,114) .. controls (352,118.42) and (348.42,122) .. (344,122) -- (105,122) .. controls (100.58,122) and (97,118.42) .. (97,114) -- cycle ;
	%Straight Lines [id:da177787011970862] 
	\draw    (353,102) -- (402,102) ;
	\draw [shift={(404,102)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp8577957028682992] 
	\draw   (407,90) .. controls (407,85.58) and (410.58,82) .. (415,82) -- (566,82) .. controls (570.42,82) and (574,85.58) .. (574,90) -- (574,114) .. controls (574,118.42) and (570.42,122) .. (566,122) -- (415,122) .. controls (410.58,122) and (407,118.42) .. (407,114) -- cycle ;
	%Shape: Diamond [id:dp04114396264991904] 
	\draw   (343,143) -- (408,181) -- (343,219) -- (278,181) -- cycle ;
	%Rounded Rect [id:dp11458450146339971] 
	\draw   (305,270) .. controls (305,265.58) and (308.58,262) .. (313,262) -- (373,262) .. controls (377.42,262) and (381,265.58) .. (381,270) -- (381,294) .. controls (381,298.42) and (377.42,302) .. (373,302) -- (313,302) .. controls (308.58,302) and (305,298.42) .. (305,294) -- cycle ;
	%Straight Lines [id:da9421451062117132] 
	\draw    (343,219) -- (343,261) ;
	\draw [shift={(343,263)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8653036036635351] 
	\draw    (604,181) -- (410,181) ;
	\draw [shift={(408,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7698554794214001] 
	\draw    (604,99) -- (604,181) ;
	%Straight Lines [id:da7033459605692982] 
	\draw    (573,99) -- (604,99) ;
	%Straight Lines [id:da6858043130665066] 
	\draw    (61,99) -- (94,99) ;
	\draw [shift={(96,99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9119974205815295] 
	\draw    (61,99) -- (61,181) ;
	%Straight Lines [id:da9729318131990001] 
	\draw    (61,181) -- (278,181) ;
	%Rounded Rect [id:dp38494373657284675] 
	\draw   (306,354) .. controls (306,349.58) and (309.58,346) .. (314,346) -- (374,346) .. controls (378.42,346) and (382,349.58) .. (382,354) -- (382,378) .. controls (382,382.42) and (378.42,386) .. (374,386) -- (314,386) .. controls (309.58,386) and (306,382.42) .. (306,378) -- cycle ;
	%Straight Lines [id:da059045170434057326] 
	\draw    (344,303) -- (344,345) ;
	\draw [shift={(344,347)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6131625304553567] 
	\draw    (222,32) -- (222,78) ;
	\draw [shift={(222,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (104,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {Apply the first feasible updating rule};
	% Text Node
	\draw (413,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.9pt}\setlength\topsep{0pt}
			\begin{flushright}
				Apply Envy-elimination
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (298,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.73pt}\setlength\topsep{0pt}
			\begin{center}
				Any Rule\\ Applicable?
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (307,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.65pt}\setlength\topsep{0pt}
			\begin{center}
				Final Step
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (350,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {No};
	% Text Node
	\draw (308,354) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.5pt}\setlength\topsep{0pt}
			\begin{center}
				Terminate
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (131,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {Start with Empty Allocation};
	% Text Node
	\draw (167,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {Yes};
	
	
\end{tikzpicture}


==> src/fig2.tex <==
\begin{figure}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp7566608786310793] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.7,70.1) .. controls (91.7,65.13) and (95.73,61.1) .. (100.7,61.1) .. controls (105.67,61.1) and (109.7,65.13) .. (109.7,70.1) .. controls (109.7,75.07) and (105.67,79.1) .. (100.7,79.1) .. controls (95.73,79.1) and (91.7,75.07) .. (91.7,70.1) -- cycle ;
	%Shape: Circle [id:dp9029379787535006] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.9,70.1) .. controls (180.9,65.13) and (184.93,61.1) .. (189.9,61.1) .. controls (194.87,61.1) and (198.9,65.13) .. (198.9,70.1) .. controls (198.9,75.07) and (194.87,79.1) .. (189.9,79.1) .. controls (184.93,79.1) and (180.9,75.07) .. (180.9,70.1) -- cycle ;
	%Shape: Circle [id:dp0013995343848693942] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.1,150.1) .. controls (92.1,145.13) and (96.13,141.1) .. (101.1,141.1) .. controls (106.07,141.1) and (110.1,145.13) .. (110.1,150.1) .. controls (110.1,155.07) and (106.07,159.1) .. (101.1,159.1) .. controls (96.13,159.1) and (92.1,155.07) .. (92.1,150.1) -- cycle ;
	%Shape: Circle [id:dp6970095405768779] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.7,150.1) .. controls (181.7,145.13) and (185.73,141.1) .. (190.7,141.1) .. controls (195.67,141.1) and (199.7,145.13) .. (199.7,150.1) .. controls (199.7,155.07) and (195.67,159.1) .. (190.7,159.1) .. controls (185.73,159.1) and (181.7,155.07) .. (181.7,150.1) -- cycle ;
	%Straight Lines [id:da8995168782531691] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (109.7,70.1) -- (180.9,70.1) ;
	%Straight Lines [id:da24170272577064322] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110.5,150.1) -- (181.7,150.1) ;
	%Straight Lines [id:da03553354994217961] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (190.7,141.1) -- (189.9,79.1) ;
	%Straight Lines [id:da458861484670539] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (106.2,77.1) -- (184.2,143.5) ;
	%Straight Lines [id:da8272198815055551] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (108.2,143.9) -- (183.4,77.1) ;
	%Straight Lines [id:da7165630214697702] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (104.2,79.1) -- (103.8,140.7) ;
	%Straight Lines [id:da0528119105938345] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.8,79.1) -- (97,141.1) ;
	
	% Text Node
	\draw (96.8,48.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (185.2,49.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
	% Text Node
	\draw (96.8,162.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
	% Text Node
	\draw (186.4,162.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
	% Text Node
	\draw (139.6,58.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
	% Text Node
	\draw (142,154.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
	% Text Node
	\draw (191.2,101.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
	% Text Node
	\draw (106.4,103.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
	% Text Node
	\draw (86,103) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
	% Text Node
	\draw (153.6,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
	% Text Node
	\draw (155.6,128.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
\end{tikzpicture}
\caption{An example of agents' valuation over goods, which the setting is both $(2, 2)$-bounded and restricted additive}
\end{figure}

==> src/fig3.tex <==
\begin{figure}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365
	
	%Shape: Ellipse [id:dp08076771569878494] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.1,144.03) .. controls (25.1,138.69) and (29.35,134.36) .. (34.6,134.36) .. controls (39.85,134.36) and (44.1,138.69) .. (44.1,144.03) .. controls (44.1,149.37) and (39.85,153.7) .. (34.6,153.7) .. controls (29.35,153.7) and (25.1,149.37) .. (25.1,144.03) -- cycle ;
	%Curve Lines [id:da2108845006331237] 
	\draw    (44.6,140.7) .. controls (97.17,124.86) and (141.52,136.08) .. (154.34,139.27) ;
	\draw [shift={(156.1,139.7)}, rotate = 193.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da2664205600760641] 
	\draw    (160.6,251.7) .. controls (101.32,178.66) and (61.36,158.87) .. (44.36,150.11) ;
	\draw [shift={(42.6,149.2)}, rotate = 27.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da75616609523135] 
	\draw    (157.6,148.2) .. controls (103.87,181.38) and (62.08,223.35) .. (40.09,252.38) ;
	\draw [shift={(39.1,253.7)}, rotate = 306.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da7007219133563196] 
	\draw    (44.6,264.7) .. controls (103.98,275.05) and (131.47,268.18) .. (153.42,263.55) ;
	\draw [shift={(155.1,263.2)}, rotate = 168.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da3765081403976298] 
	\draw    (30.6,153.7) .. controls (20.79,203.64) and (27.51,228.89) .. (31.78,251.93) ;
	\draw [shift={(32.1,253.7)}, rotate = 259.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da008540135445037178] 
	\draw    (35.1,252.36) .. controls (43.12,217.25) and (40.19,189.61) .. (34.85,155.27) ;
	\draw [shift={(34.6,153.7)}, rotate = 81.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp8548743464088053] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.6,142.53) .. controls (156.6,137.19) and (160.85,132.86) .. (166.1,132.86) .. controls (171.35,132.86) and (175.6,137.19) .. (175.6,142.53) .. controls (175.6,147.87) and (171.35,152.2) .. (166.1,152.2) .. controls (160.85,152.2) and (156.6,147.87) .. (156.6,142.53) -- cycle ;
	%Shape: Ellipse [id:dp31161193184472946] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.6,262.03) .. controls (25.6,256.69) and (29.85,252.36) .. (35.1,252.36) .. controls (40.35,252.36) and (44.6,256.69) .. (44.6,262.03) .. controls (44.6,267.37) and (40.35,271.7) .. (35.1,271.7) .. controls (29.85,271.7) and (25.6,267.37) .. (25.6,262.03) -- cycle ;
	%Shape: Ellipse [id:dp1558253328943915] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.6,260.53) .. controls (155.6,255.19) and (159.85,250.86) .. (165.1,250.86) .. controls (170.35,250.86) and (174.6,255.19) .. (174.6,260.53) .. controls (174.6,265.87) and (170.35,270.2) .. (165.1,270.2) .. controls (159.85,270.2) and (155.6,265.87) .. (155.6,260.53) -- cycle ;
	%Shape: Ellipse [id:dp754809462086192] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.37,140.47) .. controls (460.37,135.13) and (464.62,130.8) .. (469.87,130.8) .. controls (475.11,130.8) and (479.37,135.13) .. (479.37,140.47) .. controls (479.37,145.81) and (475.11,150.14) .. (469.87,150.14) .. controls (464.62,150.14) and (460.37,145.81) .. (460.37,140.47) -- cycle ;
	%Curve Lines [id:da6778424542023491] 
	\draw    (479.87,137.14) .. controls (532.44,121.3) and (576.79,132.52) .. (589.61,135.71) ;
	\draw [shift={(591.37,136.14)}, rotate = 193.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp16446599090002367] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.87,138.97) .. controls (591.87,133.63) and (596.12,129.3) .. (601.37,129.3) .. controls (606.61,129.3) and (610.87,133.63) .. (610.87,138.97) .. controls (610.87,144.31) and (606.61,148.64) .. (601.37,148.64) .. controls (596.12,148.64) and (591.87,144.31) .. (591.87,138.97) -- cycle ;
	%Shape: Ellipse [id:dp159170941078556] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.87,258.47) .. controls (460.87,253.13) and (465.12,248.8) .. (470.37,248.8) .. controls (475.61,248.8) and (479.87,253.13) .. (479.87,258.47) .. controls (479.87,263.81) and (475.61,268.14) .. (470.37,268.14) .. controls (465.12,268.14) and (460.87,263.81) .. (460.87,258.47) -- cycle ;
	%Shape: Ellipse [id:dp5161779553184287] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,256.97) .. controls (590.87,251.63) and (595.12,247.3) .. (600.37,247.3) .. controls (605.61,247.3) and (609.87,251.63) .. (609.87,256.97) .. controls (609.87,262.31) and (605.61,266.64) .. (600.37,266.64) .. controls (595.12,266.64) and (590.87,262.31) .. (590.87,256.97) -- cycle ;
	%Shape: Ellipse [id:dp16249388191452363] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.37,141.97) .. controls (244.37,136.63) and (248.62,132.3) .. (253.87,132.3) .. controls (259.11,132.3) and (263.37,136.63) .. (263.37,141.97) .. controls (263.37,147.31) and (259.11,151.64) .. (253.87,151.64) .. controls (248.62,151.64) and (244.37,147.31) .. (244.37,141.97) -- cycle ;
	%Curve Lines [id:da10602970677861445] 
	\draw    (263.87,138.64) .. controls (316.44,122.8) and (360.79,134.02) .. (373.61,137.21) ;
	\draw [shift={(375.37,137.64)}, rotate = 193.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da8638996034241684] 
	\draw    (379.87,249.64) .. controls (320.59,176.61) and (280.63,156.81) .. (263.63,148.05) ;
	\draw [shift={(261.87,147.14)}, rotate = 27.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da547494977552222] 
	\draw    (376.87,146.14) .. controls (323.14,179.33) and (281.35,221.29) .. (259.36,250.32) ;
	\draw [shift={(258.37,251.64)}, rotate = 306.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da27742530663481446] 
	\draw    (263.87,262.64) .. controls (323.25,272.99) and (350.74,266.12) .. (372.69,261.49) ;
	\draw [shift={(374.37,261.14)}, rotate = 168.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6505385142477627] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.87,140.47) .. controls (375.87,135.13) and (380.12,130.8) .. (385.37,130.8) .. controls (390.61,130.8) and (394.87,135.13) .. (394.87,140.47) .. controls (394.87,145.81) and (390.61,150.14) .. (385.37,150.14) .. controls (380.12,150.14) and (375.87,145.81) .. (375.87,140.47) -- cycle ;
	%Shape: Ellipse [id:dp21707219323690463] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.87,259.97) .. controls (244.87,254.63) and (249.12,250.3) .. (254.37,250.3) .. controls (259.61,250.3) and (263.87,254.63) .. (263.87,259.97) .. controls (263.87,265.31) and (259.61,269.64) .. (254.37,269.64) .. controls (249.12,269.64) and (244.87,265.31) .. (244.87,259.97) -- cycle ;
	%Shape: Ellipse [id:dp03628070294919561] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.87,258.47) .. controls (374.87,253.13) and (379.12,248.8) .. (384.37,248.8) .. controls (389.61,248.8) and (393.87,253.13) .. (393.87,258.47) .. controls (393.87,263.81) and (389.61,268.14) .. (384.37,268.14) .. controls (379.12,268.14) and (374.87,263.81) .. (374.87,258.47) -- cycle ;
	%Curve Lines [id:da11558679049612008] 
	\draw    (480.6,261.14) .. controls (539.98,271.49) and (567.47,264.62) .. (589.42,259.99) ;
	\draw [shift={(591.1,259.64)}, rotate = 168.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (13.62,120.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
	% Text Node
	\draw (180.44,119.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
	% Text Node
	\draw (13.09,271.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
	% Text Node
	\draw (180.97,268.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
	% Text Node
	\draw (12.73,190.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{3}{9}$};
	% Text Node
	\draw (43.19,191.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{3}{9}$};
	% Text Node
	\draw (94.49,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{10}{9}$};
	% Text Node
	\draw (93.39,274.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{10}{9}$};
	% Text Node
	\draw (117.63,227.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (135.63,169.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (77.93,43.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle G_{X}$};
	% Text Node
	\draw (500.03,48.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle G_{1,X}$};
	% Text Node
	\draw (277.87,44.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle G_{0.6,X}$};
	% Text Node
	\draw (448.89,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
	% Text Node
	\draw (615.7,115.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
	% Text Node
	\draw (448.36,268.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
	% Text Node
	\draw (616.23,264.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
	% Text Node
	\draw (529.76,100.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{10}{9}$};
	% Text Node
	\draw (232.89,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
	% Text Node
	\draw (399.7,117.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
	% Text Node
	\draw (232.36,269.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
	% Text Node
	\draw (400.23,266.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
	% Text Node
	\draw (313.76,101.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{10}{9}$};
	% Text Node
	\draw (312.66,272) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{10}{9}$};
	% Text Node
	\draw (340.4,228.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (360.4,162.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (529.39,270.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\frac{10}{9}$};
	
\end{tikzpicture}
\caption{Envy graphs $G_\alloc$, $G_{0.6, \alloc}$, $G_{1, \alloc}$}
\end{figure}

==> src/fig4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp3792584840711213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (189.07,72.4) .. controls (189.07,67.83) and (192.77,64.13) .. (197.33,64.13) -- (241.4,64.13) .. controls (245.97,64.13) and (249.67,67.83) .. (249.67,72.4) -- (249.67,97.2) .. controls (249.67,101.77) and (245.97,105.47) .. (241.4,105.47) -- (197.33,105.47) .. controls (192.77,105.47) and (189.07,101.77) .. (189.07,97.2) -- cycle ;
%Rounded Rect [id:dp472628683639148] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.87,80.27) .. controls (199.87,78.54) and (201.27,77.13) .. (203.01,77.13) -- (214.53,77.13) .. controls (216.26,77.13) and (217.67,78.54) .. (217.67,80.27) -- (217.67,89.69) .. controls (217.67,91.43) and (216.26,92.83) .. (214.53,92.83) -- (203.01,92.83) .. controls (201.27,92.83) and (199.87,91.43) .. (199.87,89.69) -- cycle ;
%Rounded Rect [id:dp7350285893483177] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.47,80.27) .. controls (221.47,78.54) and (222.87,77.13) .. (224.61,77.13) -- (236.13,77.13) .. controls (237.86,77.13) and (239.27,78.54) .. (239.27,80.27) -- (239.27,89.69) .. controls (239.27,91.43) and (237.86,92.83) .. (236.13,92.83) -- (224.61,92.83) .. controls (222.87,92.83) and (221.47,91.43) .. (221.47,89.69) -- cycle ;
%Rounded Rect [id:dp8593091428380757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (189.73,144.4) .. controls (189.73,139.83) and (193.43,136.13) .. (198,136.13) -- (242.07,136.13) .. controls (246.63,136.13) and (250.33,139.83) .. (250.33,144.4) -- (250.33,169.2) .. controls (250.33,173.77) and (246.63,177.47) .. (242.07,177.47) -- (198,177.47) .. controls (193.43,177.47) and (189.73,173.77) .. (189.73,169.2) -- cycle ;
%Rounded Rect [id:dp06793825510026585] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.53,152.27) .. controls (200.53,150.54) and (201.94,149.13) .. (203.67,149.13) -- (215.19,149.13) .. controls (216.93,149.13) and (218.33,150.54) .. (218.33,152.27) -- (218.33,161.69) .. controls (218.33,163.43) and (216.93,164.83) .. (215.19,164.83) -- (203.67,164.83) .. controls (201.94,164.83) and (200.53,163.43) .. (200.53,161.69) -- cycle ;
%Rounded Rect [id:dp3988892643287143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (222.13,152.27) .. controls (222.13,150.54) and (223.54,149.13) .. (225.27,149.13) -- (236.79,149.13) .. controls (238.53,149.13) and (239.93,150.54) .. (239.93,152.27) -- (239.93,161.69) .. controls (239.93,163.43) and (238.53,164.83) .. (236.79,164.83) -- (225.27,164.83) .. controls (223.54,164.83) and (222.13,163.43) .. (222.13,161.69) -- cycle ;
%Rounded Rect [id:dp6331317346062515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (270.4,72.4) .. controls (270.4,67.83) and (274.1,64.13) .. (278.67,64.13) -- (322.73,64.13) .. controls (327.3,64.13) and (331,67.83) .. (331,72.4) -- (331,97.2) .. controls (331,101.77) and (327.3,105.47) .. (322.73,105.47) -- (278.67,105.47) .. controls (274.1,105.47) and (270.4,101.77) .. (270.4,97.2) -- cycle ;
%Rounded Rect [id:dp6093885748458541] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291.47,80.27) .. controls (291.47,78.54) and (292.87,77.13) .. (294.61,77.13) -- (306.13,77.13) .. controls (307.86,77.13) and (309.27,78.54) .. (309.27,80.27) -- (309.27,89.69) .. controls (309.27,91.43) and (307.86,92.83) .. (306.13,92.83) -- (294.61,92.83) .. controls (292.87,92.83) and (291.47,91.43) .. (291.47,89.69) -- cycle ;
%Rounded Rect [id:dp3589066754273016] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (272.4,143.73) .. controls (272.4,139.17) and (276.1,135.47) .. (280.67,135.47) -- (324.73,135.47) .. controls (329.3,135.47) and (333,139.17) .. (333,143.73) -- (333,168.53) .. controls (333,173.1) and (329.3,176.8) .. (324.73,176.8) -- (280.67,176.8) .. controls (276.1,176.8) and (272.4,173.1) .. (272.4,168.53) -- cycle ;
%Rounded Rect [id:dp6844436054859813] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (344.4,107.73) .. controls (344.4,103.17) and (348.1,99.47) .. (352.67,99.47) -- (396.73,99.47) .. controls (401.3,99.47) and (405,103.17) .. (405,107.73) -- (405,132.53) .. controls (405,137.1) and (401.3,140.8) .. (396.73,140.8) -- (352.67,140.8) .. controls (348.1,140.8) and (344.4,137.1) .. (344.4,132.53) -- cycle ;
%Rounded Rect [id:dp6579151948549411] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.8,115.61) .. controls (366.8,113.87) and (368.21,112.47) .. (369.94,112.47) -- (381.46,112.47) .. controls (383.19,112.47) and (384.6,113.87) .. (384.6,115.61) -- (384.6,125.03) .. controls (384.6,126.76) and (383.19,128.17) .. (381.46,128.17) -- (369.94,128.17) .. controls (368.21,128.17) and (366.8,126.76) .. (366.8,125.03) -- cycle ;
%Rounded Rect [id:dp4440314306634534] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (293.47,151.61) .. controls (293.47,149.87) and (294.87,148.47) .. (296.61,148.47) -- (308.13,148.47) .. controls (309.86,148.47) and (311.27,149.87) .. (311.27,151.61) -- (311.27,161.03) .. controls (311.27,162.76) and (309.86,164.17) .. (308.13,164.17) -- (296.61,164.17) .. controls (294.87,164.17) and (293.47,162.76) .. (293.47,161.03) -- cycle ;

% Text Node
\draw (208.93,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{1}$};
% Text Node
\draw (203.87,77.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (225.47,77.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (209.6,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{3}$};
% Text Node
\draw (204.53,149.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (226.13,149.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (290.27,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{2}$};
% Text Node
\draw (292.61,77.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (292.27,114.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{4}$};
% Text Node
\draw (357.6,78.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{0}( P)$};
% Text Node
\draw (370.8,112.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (294.61,149.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$10$};


\end{tikzpicture}


==> src/fig_alloc.tex <==
\begin{figure}
	\centering
	
	\begin{minipage}{5cm}
		
		
		\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
		
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Rounded Rect [id:dp3792584840711213] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (189.07,72.4) .. controls (189.07,67.83) and (192.77,64.13) .. (197.33,64.13) -- (241.4,64.13) .. controls (245.97,64.13) and (249.67,67.83) .. (249.67,72.4) -- (249.67,97.2) .. controls (249.67,101.77) and (245.97,105.47) .. (241.4,105.47) -- (197.33,105.47) .. controls (192.77,105.47) and (189.07,101.77) .. (189.07,97.2) -- cycle ;
			%Rounded Rect [id:dp472628683639148] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (199.87,80.27) .. controls (199.87,78.54) and (201.27,77.13) .. (203.01,77.13) -- (214.53,77.13) .. controls (216.26,77.13) and (217.67,78.54) .. (217.67,80.27) -- (217.67,89.69) .. controls (217.67,91.43) and (216.26,92.83) .. (214.53,92.83) -- (203.01,92.83) .. controls (201.27,92.83) and (199.87,91.43) .. (199.87,89.69) -- cycle ;
			%Rounded Rect [id:dp7350285893483177] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (221.47,80.27) .. controls (221.47,78.54) and (222.87,77.13) .. (224.61,77.13) -- (236.13,77.13) .. controls (237.86,77.13) and (239.27,78.54) .. (239.27,80.27) -- (239.27,89.69) .. controls (239.27,91.43) and (237.86,92.83) .. (236.13,92.83) -- (224.61,92.83) .. controls (222.87,92.83) and (221.47,91.43) .. (221.47,89.69) -- cycle ;
			%Rounded Rect [id:dp8593091428380757] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (189.73,144.4) .. controls (189.73,139.83) and (193.43,136.13) .. (198,136.13) -- (242.07,136.13) .. controls (246.63,136.13) and (250.33,139.83) .. (250.33,144.4) -- (250.33,169.2) .. controls (250.33,173.77) and (246.63,177.47) .. (242.07,177.47) -- (198,177.47) .. controls (193.43,177.47) and (189.73,173.77) .. (189.73,169.2) -- cycle ;
			%Rounded Rect [id:dp06793825510026585] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200.53,152.27) .. controls (200.53,150.54) and (201.94,149.13) .. (203.67,149.13) -- (215.19,149.13) .. controls (216.93,149.13) and (218.33,150.54) .. (218.33,152.27) -- (218.33,161.69) .. controls (218.33,163.43) and (216.93,164.83) .. (215.19,164.83) -- (203.67,164.83) .. controls (201.94,164.83) and (200.53,163.43) .. (200.53,161.69) -- cycle ;
			%Rounded Rect [id:dp3988892643287143] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (222.13,152.27) .. controls (222.13,150.54) and (223.54,149.13) .. (225.27,149.13) -- (236.79,149.13) .. controls (238.53,149.13) and (239.93,150.54) .. (239.93,152.27) -- (239.93,161.69) .. controls (239.93,163.43) and (238.53,164.83) .. (236.79,164.83) -- (225.27,164.83) .. controls (223.54,164.83) and (222.13,163.43) .. (222.13,161.69) -- cycle ;
			%Rounded Rect [id:dp6331317346062515] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (270.4,72.4) .. controls (270.4,67.83) and (274.1,64.13) .. (278.67,64.13) -- (322.73,64.13) .. controls (327.3,64.13) and (331,67.83) .. (331,72.4) -- (331,97.2) .. controls (331,101.77) and (327.3,105.47) .. (322.73,105.47) -- (278.67,105.47) .. controls (274.1,105.47) and (270.4,101.77) .. (270.4,97.2) -- cycle ;
			%Rounded Rect [id:dp6093885748458541] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (291.47,80.27) .. controls (291.47,78.54) and (292.87,77.13) .. (294.61,77.13) -- (306.13,77.13) .. controls (307.86,77.13) and (309.27,78.54) .. (309.27,80.27) -- (309.27,89.69) .. controls (309.27,91.43) and (307.86,92.83) .. (306.13,92.83) -- (294.61,92.83) .. controls (292.87,92.83) and (291.47,91.43) .. (291.47,89.69) -- cycle ;
			%Rounded Rect [id:dp3589066754273016] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (272.4,143.73) .. controls (272.4,139.17) and (276.1,135.47) .. (280.67,135.47) -- (324.73,135.47) .. controls (329.3,135.47) and (333,139.17) .. (333,143.73) -- (333,168.53) .. controls (333,173.1) and (329.3,176.8) .. (324.73,176.8) -- (280.67,176.8) .. controls (276.1,176.8) and (272.4,173.1) .. (272.4,168.53) -- cycle ;
			%Rounded Rect [id:dp6844436054859813] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (344.4,107.73) .. controls (344.4,103.17) and (348.1,99.47) .. (352.67,99.47) -- (396.73,99.47) .. controls (401.3,99.47) and (405,103.17) .. (405,107.73) -- (405,132.53) .. controls (405,137.1) and (401.3,140.8) .. (396.73,140.8) -- (352.67,140.8) .. controls (348.1,140.8) and (344.4,137.1) .. (344.4,132.53) -- cycle ;
			%Rounded Rect [id:dp6579151948549411] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (366.8,115.61) .. controls (366.8,113.87) and (368.21,112.47) .. (369.94,112.47) -- (381.46,112.47) .. controls (383.19,112.47) and (384.6,113.87) .. (384.6,115.61) -- (384.6,125.03) .. controls (384.6,126.76) and (383.19,128.17) .. (381.46,128.17) -- (369.94,128.17) .. controls (368.21,128.17) and (366.8,126.76) .. (366.8,125.03) -- cycle ;
			%Rounded Rect [id:dp4440314306634534] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (293.47,151.61) .. controls (293.47,149.87) and (294.87,148.47) .. (296.61,148.47) -- (308.13,148.47) .. controls (309.86,148.47) and (311.27,149.87) .. (311.27,151.61) -- (311.27,161.03) .. controls (311.27,162.76) and (309.86,164.17) .. (308.13,164.17) -- (296.61,164.17) .. controls (294.87,164.17) and (293.47,162.76) .. (293.47,161.03) -- cycle ;
			
			% Text Node
			\draw (208.93,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{1}$};
			% Text Node
			\draw (204.99,80.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-0.25]  {$1$};
			% Text Node
			\draw (226.61,80.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$3$};
			% Text Node
			\draw (209.6,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{3}$};
			% Text Node
			\draw (205.67,152.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$2$};
			% Text Node
			\draw (227.27,152.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$4$};
			% Text Node
			\draw (290.27,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{2}$};
			% Text Node
			\draw (296.61,79.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$6$};
			% Text Node
			\draw (292.27,114.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{4}$};
			% Text Node
			\draw (357.6,78.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X_{0}$};
			% Text Node
			\draw (371.94,114.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$5$};
			% Text Node
			\draw (298.61,151.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$7$};
			
			
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{12cm}
		
		
		\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
		\vspace{0.3cm}
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
			%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365
			
			%Shape: Ellipse [id:dp08076771569878494] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.36,90.85) .. controls (213.36,87.39) and (216.11,84.58) .. (219.5,84.58) .. controls (222.89,84.58) and (225.63,87.39) .. (225.63,90.85) .. controls (225.63,94.31) and (222.89,97.11) .. (219.5,97.11) .. controls (216.11,97.11) and (213.36,94.31) .. (213.36,90.85) -- cycle ;
			%Curve Lines [id:da2108845006331237] 
			\draw    (225.96,88.69) .. controls (259.01,78.69) and (287.04,85.32) .. (296.13,87.59) ;
			\draw [shift={(297.96,88.04)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da2664205600760641] 
			\draw    (300.87,160.62) .. controls (263.18,114.03) and (237.59,100.87) .. (226.32,95.06) ;
			\draw [shift={(224.67,94.2)}, rotate = 27.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da75616609523135] 
			\draw    (298.93,93.55) .. controls (264.59,114.84) and (237.8,141.7) .. (223.48,160.49) ;
			\draw [shift={(222.41,161.92)}, rotate = 306.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da7007219133563196] 
			\draw    (225.96,169.05) .. controls (263.71,175.65) and (281.5,171.44) .. (295.58,168.44) ;
			\draw [shift={(297.32,168.08)}, rotate = 168.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da3765081403976298] 
			\draw    (216.92,97.11) .. controls (210.68,128.98) and (214.79,145.33) .. (217.55,160.08) ;
			\draw [shift={(217.89,161.92)}, rotate = 259.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da008540135445037178] 
			\draw    (219.82,161.05) .. controls (224.95,138.53) and (223.14,120.75) .. (219.76,98.81) ;
			\draw [shift={(219.5,97.11)}, rotate = 81.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Ellipse [id:dp8548743464088053] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.28,89.87) .. controls (298.28,86.41) and (301.03,83.61) .. (304.42,83.61) .. controls (307.81,83.61) and (310.55,86.41) .. (310.55,89.87) .. controls (310.55,93.34) and (307.81,96.14) .. (304.42,96.14) .. controls (301.03,96.14) and (298.28,93.34) .. (298.28,89.87) -- cycle ;
			%Shape: Ellipse [id:dp31161193184472946] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.69,167.32) .. controls (213.69,163.86) and (216.43,161.05) .. (219.82,161.05) .. controls (223.21,161.05) and (225.96,163.86) .. (225.96,167.32) .. controls (225.96,170.78) and (223.21,173.59) .. (219.82,173.59) .. controls (216.43,173.59) and (213.69,170.78) .. (213.69,167.32) -- cycle ;
			%Shape: Ellipse [id:dp1558253328943915] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.64,166.35) .. controls (297.64,162.89) and (300.39,160.08) .. (303.77,160.08) .. controls (307.16,160.08) and (309.91,162.89) .. (309.91,166.35) .. controls (309.91,169.81) and (307.16,172.61) .. (303.77,172.61) .. controls (300.39,172.61) and (297.64,169.81) .. (297.64,166.35) -- cycle ;
			%Shape: Ellipse [id:dp754809462086192] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.45,88.54) .. controls (494.45,85.08) and (497.2,82.27) .. (500.59,82.27) .. controls (503.97,82.27) and (506.72,85.08) .. (506.72,88.54) .. controls (506.72,92) and (503.97,94.81) .. (500.59,94.81) .. controls (497.2,94.81) and (494.45,92) .. (494.45,88.54) -- cycle ;
			%Curve Lines [id:da6778424542023491] 
			\draw    (507.04,86.38) .. controls (540.1,76.39) and (568.12,83.02) .. (577.22,85.28) ;
			\draw [shift={(579.05,85.73)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Ellipse [id:dp16446599090002367] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.37,87.57) .. controls (579.37,84.11) and (582.12,81.3) .. (585.5,81.3) .. controls (588.89,81.3) and (591.64,84.11) .. (591.64,87.57) .. controls (591.64,91.03) and (588.89,93.84) .. (585.5,93.84) .. controls (582.12,93.84) and (579.37,91.03) .. (579.37,87.57) -- cycle ;
			%Shape: Ellipse [id:dp159170941078556] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.77,165.01) .. controls (494.77,161.55) and (497.52,158.75) .. (500.91,158.75) .. controls (504.3,158.75) and (507.04,161.55) .. (507.04,165.01) .. controls (507.04,168.47) and (504.3,171.28) .. (500.91,171.28) .. controls (497.52,171.28) and (494.77,168.47) .. (494.77,165.01) -- cycle ;
			%Shape: Ellipse [id:dp5161779553184287] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.72,164.04) .. controls (578.72,160.58) and (581.47,157.77) .. (584.86,157.77) .. controls (588.25,157.77) and (590.99,160.58) .. (590.99,164.04) .. controls (590.99,167.5) and (588.25,170.31) .. (584.86,170.31) .. controls (581.47,170.31) and (578.72,167.5) .. (578.72,164.04) -- cycle ;
			%Shape: Ellipse [id:dp16249388191452363] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.96,89.51) .. controls (354.96,86.05) and (357.71,83.25) .. (361.1,83.25) .. controls (364.49,83.25) and (367.23,86.05) .. (367.23,89.51) .. controls (367.23,92.97) and (364.49,95.78) .. (361.1,95.78) .. controls (357.71,95.78) and (354.96,92.97) .. (354.96,89.51) -- cycle ;
			%Curve Lines [id:da10602970677861445] 
			\draw    (367.56,87.35) .. controls (400.61,77.36) and (428.64,83.99) .. (437.73,86.25) ;
			\draw [shift={(439.56,86.71)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da8638996034241684] 
			\draw    (442.47,159.29) .. controls (404.78,112.69) and (379.18,99.54) .. (367.92,93.72) ;
			\draw [shift={(366.26,92.86)}, rotate = 27.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da547494977552222] 
			\draw    (440.53,92.22) .. controls (406.18,113.5) and (379.39,140.36) .. (365.08,159.16) ;
			\draw [shift={(364,160.59)}, rotate = 306.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da27742530663481446] 
			\draw    (367.56,167.72) .. controls (405.31,174.32) and (423.1,170.1) .. (437.17,167.11) ;
			\draw [shift={(438.91,166.74)}, rotate = 168.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Ellipse [id:dp6505385142477627] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.88,88.54) .. controls (439.88,85.08) and (442.63,82.27) .. (446.02,82.27) .. controls (449.41,82.27) and (452.15,85.08) .. (452.15,88.54) .. controls (452.15,92) and (449.41,94.81) .. (446.02,94.81) .. controls (442.63,94.81) and (439.88,92) .. (439.88,88.54) -- cycle ;
			%Shape: Ellipse [id:dp21707219323690463] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.29,165.98) .. controls (355.29,162.52) and (358.03,159.72) .. (361.42,159.72) .. controls (364.81,159.72) and (367.56,162.52) .. (367.56,165.98) .. controls (367.56,169.45) and (364.81,172.25) .. (361.42,172.25) .. controls (358.03,172.25) and (355.29,169.45) .. (355.29,165.98) -- cycle ;
			%Shape: Ellipse [id:dp03628070294919561] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.24,165.01) .. controls (439.24,161.55) and (441.98,158.75) .. (445.37,158.75) .. controls (448.76,158.75) and (451.51,161.55) .. (451.51,165.01) .. controls (451.51,168.47) and (448.76,171.28) .. (445.37,171.28) .. controls (441.98,171.28) and (439.24,168.47) .. (439.24,165.01) -- cycle ;
			%Curve Lines [id:da11558679049612008] 
			\draw    (507.52,166.74) .. controls (545.27,173.35) and (563.06,169.13) .. (577.13,166.14) ;
			\draw [shift={(578.87,165.77)}, rotate = 168.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Ellipse [id:dp025891513139549183] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.86,90.86) .. controls (67.86,87.4) and (70.61,84.6) .. (74,84.6) .. controls (77.39,84.6) and (80.13,87.4) .. (80.13,90.86) .. controls (80.13,94.32) and (77.39,97.13) .. (74,97.13) .. controls (70.61,97.13) and (67.86,94.32) .. (67.86,90.86) -- cycle ;
			%Curve Lines [id:da5106915685970497] 
			\draw    (80.46,88.7) .. controls (113.51,78.71) and (141.54,85.34) .. (150.63,87.6) ;
			\draw [shift={(152.46,88.06)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da29909024040730237] 
			\draw    (155.37,160.64) .. controls (119.87,112.77) and (92.3,100.76) .. (80.84,95.06) ;
			\draw [shift={(79.17,94.21)}, rotate = 27.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da29108101346660464] 
			\draw    (77,161.5) .. controls (111.49,115.67) and (140.63,100.64) .. (150.9,94.91) ;
			\draw [shift={(152.5,94)}, rotate = 149.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da5540190393827982] 
			\draw    (80.46,169.07) .. controls (107.38,176.68) and (135.18,171) .. (150.03,168.4) ;
			\draw [shift={(151.82,168.09)}, rotate = 170.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da29788607874496975] 
			\draw    (71.42,97.13) .. controls (65.18,129) and (69.29,145.35) .. (72.05,160.1) ;
			\draw [shift={(72.39,161.94)}, rotate = 259.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da6327802391823532] 
			\draw    (74.32,161.07) .. controls (79.45,138.54) and (77.64,120.77) .. (74.26,98.83) ;
			\draw [shift={(74,97.13)}, rotate = 81.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Ellipse [id:dp1895224886163518] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.78,89.89) .. controls (152.78,86.43) and (155.53,83.62) .. (158.92,83.62) .. controls (162.31,83.62) and (165.05,86.43) .. (165.05,89.89) .. controls (165.05,93.35) and (162.31,96.16) .. (158.92,96.16) .. controls (155.53,96.16) and (152.78,93.35) .. (152.78,89.89) -- cycle ;
			%Shape: Ellipse [id:dp8006810385273826] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.19,167.34) .. controls (68.19,163.87) and (70.93,161.07) .. (74.32,161.07) .. controls (77.71,161.07) and (80.46,163.87) .. (80.46,167.34) .. controls (80.46,170.8) and (77.71,173.6) .. (74.32,173.6) .. controls (70.93,173.6) and (68.19,170.8) .. (68.19,167.34) -- cycle ;
			%Shape: Ellipse [id:dp9538673201118193] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,166.36) .. controls (152.14,162.9) and (154.89,160.1) .. (158.27,160.1) .. controls (161.66,160.1) and (164.41,162.9) .. (164.41,166.36) .. controls (164.41,169.82) and (161.66,172.63) .. (158.27,172.63) .. controls (154.89,172.63) and (152.14,169.82) .. (152.14,166.36) -- cycle ;
			%Curve Lines [id:da4114809635913035] 
			\draw    (162.25,96) .. controls (168.04,119.64) and (165.22,142.12) .. (162.54,159.62) ;
			\draw [shift={(162.25,161.5)}, rotate = 278.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da6696647993174349] 
			\draw    (158.27,160.1) .. controls (154.84,142.7) and (152.14,122.77) .. (158.42,98.07) ;
			\draw [shift={(158.92,96.16)}, rotate = 105.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da4427426911914707] 
			\draw    (77.25,97) .. controls (99.06,125.91) and (123.87,147.72) .. (152.02,163.3) ;
			\draw [shift={(153.75,164.25)}, rotate = 208.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da7403120468987845] 
			\draw    (156,95.75) .. controls (138.6,120.01) and (103.68,147.38) .. (80.88,162.35) ;
			\draw [shift={(79.5,163.25)}, rotate = 327.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da38061678874965743] 
			\draw    (152.78,89.89) .. controls (128.38,96.27) and (100.06,93.7) .. (82.05,91.14) ;
			\draw [shift={(80.13,90.86)}, rotate = 8.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da5323105593411455] 
			\draw    (152.14,166.36) .. controls (125.92,160.89) and (106.02,161.7) .. (82.29,166.92) ;
			\draw [shift={(80.46,167.34)}, rotate = 347.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			
			% Text Node
			\draw (203.83,72.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
			% Text Node
			\draw (311.55,72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
			% Text Node
			\draw (200.49,174.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
			% Text Node
			\draw (311.91,169.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
			% Text Node
			\draw (199.25,120.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{9}$};
			% Text Node
			\draw (224.92,121.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{9}$};
			% Text Node
			\draw (255.34,60.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (256.63,176.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (270.11,143.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
			% Text Node
			\draw (281.73,105.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
			% Text Node
			\draw (247.93,22.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{0,X}$};
			% Text Node
			\draw (525.03,22.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{1,X}$};
			% Text Node
			\draw (385.87,22.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{0.5,X}$};
			% Text Node
			\draw (480.91,76.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
			% Text Node
			\draw (592.64,69.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
			% Text Node
			\draw (479.07,166.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
			% Text Node
			\draw (592.99,167.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
			% Text Node
			\draw (536.43,58.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (340.93,73.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
			% Text Node
			\draw (453.15,70.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
			% Text Node
			\draw (342.58,173.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
			% Text Node
			\draw (453.51,168.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
			% Text Node
			\draw (396.94,59.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (399.73,173.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (409.47,143.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
			% Text Node
			\draw (425.88,107.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
			% Text Node
			\draw (537.69,174.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (58.33,72.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
			% Text Node
			\draw (166.05,72.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
			% Text Node
			\draw (54.99,174.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
			% Text Node
			\draw (166.41,169.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
			% Text Node
			\draw (53.75,120.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{9}$};
			% Text Node
			\draw (79.42,121.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{9}$};
			% Text Node
			\draw (109.84,60.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (111.13,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
			% Text Node
			\draw (102.59,99.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-25.44]  {$0.6$};
			% Text Node
			\draw (120.67,105.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-323.21]  {$0.6$};
			% Text Node
			\draw (104.43,20.25) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{X}$};
			% Text Node
			\draw (110.36,153.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
			% Text Node
			\draw (136.86,119.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
			% Text Node
			\draw (167.61,124.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
			% Text Node
			\draw (156.61,127.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
			% Text Node
			\draw (95.61,113.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
			% Text Node
			\draw (112.36,87.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
			
			
		\end{tikzpicture}
	\end{minipage}
	\caption{An allocation, and envy graphs $G_\alloc$, $G_{0, \alloc}$,$G_{0.5, \alloc}$, $G_{1, \alloc}$}
	\label{fig:33}
\end{figure}

==> src/fig_envy_graph.tex <==
\begin{figure}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365
	
	%Shape: Ellipse [id:dp08076771569878494] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.36,88.85) .. controls (22.36,85.39) and (25.11,82.58) .. (28.5,82.58) .. controls (31.89,82.58) and (34.63,85.39) .. (34.63,88.85) .. controls (34.63,92.31) and (31.89,95.11) .. (28.5,95.11) .. controls (25.11,95.11) and (22.36,92.31) .. (22.36,88.85) -- cycle ;
	%Curve Lines [id:da2108845006331237] 
	\draw    (34.96,86.69) .. controls (68.01,76.69) and (96.04,83.32) .. (105.13,85.59) ;
	\draw [shift={(106.96,86.04)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da2664205600760641] 
	\draw    (109.87,158.62) .. controls (72.18,112.03) and (46.59,98.87) .. (35.32,93.06) ;
	\draw [shift={(33.67,92.2)}, rotate = 27.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da75616609523135] 
	\draw    (107.93,91.55) .. controls (73.59,112.84) and (46.8,139.7) .. (32.48,158.49) ;
	\draw [shift={(31.41,159.92)}, rotate = 306.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da7007219133563196] 
	\draw    (34.96,167.05) .. controls (72.71,173.65) and (90.5,169.44) .. (104.58,166.44) ;
	\draw [shift={(106.32,166.08)}, rotate = 168.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da3765081403976298] 
	\draw    (25.92,95.11) .. controls (19.68,126.98) and (23.79,143.33) .. (26.55,158.08) ;
	\draw [shift={(26.89,159.92)}, rotate = 259.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da008540135445037178] 
	\draw    (28.82,159.05) .. controls (33.95,136.53) and (32.14,118.75) .. (28.76,96.81) ;
	\draw [shift={(28.5,95.11)}, rotate = 81.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp8548743464088053] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.28,87.87) .. controls (107.28,84.41) and (110.03,81.61) .. (113.42,81.61) .. controls (116.81,81.61) and (119.55,84.41) .. (119.55,87.87) .. controls (119.55,91.34) and (116.81,94.14) .. (113.42,94.14) .. controls (110.03,94.14) and (107.28,91.34) .. (107.28,87.87) -- cycle ;
	%Shape: Ellipse [id:dp31161193184472946] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.69,165.32) .. controls (22.69,161.86) and (25.43,159.05) .. (28.82,159.05) .. controls (32.21,159.05) and (34.96,161.86) .. (34.96,165.32) .. controls (34.96,168.78) and (32.21,171.59) .. (28.82,171.59) .. controls (25.43,171.59) and (22.69,168.78) .. (22.69,165.32) -- cycle ;
	%Shape: Ellipse [id:dp1558253328943915] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.64,164.35) .. controls (106.64,160.89) and (109.39,158.08) .. (112.77,158.08) .. controls (116.16,158.08) and (118.91,160.89) .. (118.91,164.35) .. controls (118.91,167.81) and (116.16,170.61) .. (112.77,170.61) .. controls (109.39,170.61) and (106.64,167.81) .. (106.64,164.35) -- cycle ;
	%Shape: Ellipse [id:dp754809462086192] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.45,86.54) .. controls (303.45,83.08) and (306.2,80.27) .. (309.59,80.27) .. controls (312.97,80.27) and (315.72,83.08) .. (315.72,86.54) .. controls (315.72,90) and (312.97,92.81) .. (309.59,92.81) .. controls (306.2,92.81) and (303.45,90) .. (303.45,86.54) -- cycle ;
	%Curve Lines [id:da6778424542023491] 
	\draw    (316.04,84.38) .. controls (349.1,74.39) and (377.12,81.02) .. (386.22,83.28) ;
	\draw [shift={(388.05,83.73)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp16446599090002367] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.37,85.57) .. controls (388.37,82.11) and (391.12,79.3) .. (394.5,79.3) .. controls (397.89,79.3) and (400.64,82.11) .. (400.64,85.57) .. controls (400.64,89.03) and (397.89,91.84) .. (394.5,91.84) .. controls (391.12,91.84) and (388.37,89.03) .. (388.37,85.57) -- cycle ;
	%Shape: Ellipse [id:dp159170941078556] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.77,163.01) .. controls (303.77,159.55) and (306.52,156.75) .. (309.91,156.75) .. controls (313.3,156.75) and (316.04,159.55) .. (316.04,163.01) .. controls (316.04,166.47) and (313.3,169.28) .. (309.91,169.28) .. controls (306.52,169.28) and (303.77,166.47) .. (303.77,163.01) -- cycle ;
	%Shape: Ellipse [id:dp5161779553184287] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.72,162.04) .. controls (387.72,158.58) and (390.47,155.77) .. (393.86,155.77) .. controls (397.25,155.77) and (399.99,158.58) .. (399.99,162.04) .. controls (399.99,165.5) and (397.25,168.31) .. (393.86,168.31) .. controls (390.47,168.31) and (387.72,165.5) .. (387.72,162.04) -- cycle ;
	%Shape: Ellipse [id:dp16249388191452363] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.96,87.51) .. controls (163.96,84.05) and (166.71,81.25) .. (170.1,81.25) .. controls (173.49,81.25) and (176.23,84.05) .. (176.23,87.51) .. controls (176.23,90.97) and (173.49,93.78) .. (170.1,93.78) .. controls (166.71,93.78) and (163.96,90.97) .. (163.96,87.51) -- cycle ;
	%Curve Lines [id:da10602970677861445] 
	\draw    (176.56,85.35) .. controls (209.61,75.36) and (237.64,81.99) .. (246.73,84.25) ;
	\draw [shift={(248.56,84.71)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da8638996034241684] 
	\draw    (251.47,157.29) .. controls (213.78,110.69) and (188.18,97.54) .. (176.92,91.72) ;
	\draw [shift={(175.26,90.86)}, rotate = 27.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da547494977552222] 
	\draw    (249.53,90.22) .. controls (215.18,111.5) and (188.39,138.36) .. (174.08,157.16) ;
	\draw [shift={(173,158.59)}, rotate = 306.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da27742530663481446] 
	\draw    (176.56,165.72) .. controls (214.31,172.32) and (232.1,168.1) .. (246.17,165.11) ;
	\draw [shift={(247.91,164.74)}, rotate = 168.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6505385142477627] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.88,86.54) .. controls (248.88,83.08) and (251.63,80.27) .. (255.02,80.27) .. controls (258.41,80.27) and (261.15,83.08) .. (261.15,86.54) .. controls (261.15,90) and (258.41,92.81) .. (255.02,92.81) .. controls (251.63,92.81) and (248.88,90) .. (248.88,86.54) -- cycle ;
	%Shape: Ellipse [id:dp21707219323690463] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.29,163.98) .. controls (164.29,160.52) and (167.03,157.72) .. (170.42,157.72) .. controls (173.81,157.72) and (176.56,160.52) .. (176.56,163.98) .. controls (176.56,167.45) and (173.81,170.25) .. (170.42,170.25) .. controls (167.03,170.25) and (164.29,167.45) .. (164.29,163.98) -- cycle ;
	%Shape: Ellipse [id:dp03628070294919561] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.24,163.01) .. controls (248.24,159.55) and (250.98,156.75) .. (254.37,156.75) .. controls (257.76,156.75) and (260.51,159.55) .. (260.51,163.01) .. controls (260.51,166.47) and (257.76,169.28) .. (254.37,169.28) .. controls (250.98,169.28) and (248.24,166.47) .. (248.24,163.01) -- cycle ;
	%Curve Lines [id:da11558679049612008] 
	\draw    (316.52,164.74) .. controls (354.27,171.35) and (372.06,167.13) .. (386.13,164.14) ;
	\draw [shift={(387.87,163.77)}, rotate = 168.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (12.83,70.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
	% Text Node
	\draw (120.55,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
	% Text Node
	\draw (9.49,172.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
	% Text Node
	\draw (120.91,167.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
	% Text Node
	\draw (8.25,118.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{9}$};
	% Text Node
	\draw (33.92,119.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{3}{9}$};
	% Text Node
	\draw (64.34,58.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
	% Text Node
	\draw (65.63,174.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
	% Text Node
	\draw (79.11,141.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (90.73,103.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (60.43,20.23) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G_{X}$};
	% Text Node
	\draw (332.53,22.47) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G_{1,X}$};
	% Text Node
	\draw (186.37,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G_{0.6,X}$};
	% Text Node
	\draw (289.91,74.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
	% Text Node
	\draw (401.64,67.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
	% Text Node
	\draw (288.07,164.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
	% Text Node
	\draw (401.99,165.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
	% Text Node
	\draw (345.43,56.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
	% Text Node
	\draw (149.93,71.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
	% Text Node
	\draw (262.15,68.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
	% Text Node
	\draw (151.58,171.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
	% Text Node
	\draw (262.51,166.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
	% Text Node
	\draw (205.94,57.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
	% Text Node
	\draw (208.73,171.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
	% Text Node
	\draw (218.47,141.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
	% Text Node
	\draw (234.88,105.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
	% Text Node
	\draw (346.69,172.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{10}{9}$};
	
	
\end{tikzpicture}
\caption{Envy-graphs $G_\alloc$, $G_{0.6, \alloc}$, $G_{1, \alloc}$}
\end{figure}

==> src/fig_hypergraph_setting.tex <==
\begin{figure}
\centering       

\begin{minipage}{5cm}

\tikzset{every picture/.style={line width=0.45pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp07735613956423615] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92,65.5) .. controls (92,63.57) and (93.57,62) .. (95.5,62) .. controls (97.43,62) and (99,63.57) .. (99,65.5) .. controls (99,67.43) and (97.43,69) .. (95.5,69) .. controls (93.57,69) and (92,67.43) .. (92,65.5) -- cycle ;
	%Shape: Rectangle [id:dp7084173790821511] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (83.75,119.5) -- (164,119.5) -- (164,132) -- (83.75,132) -- cycle ;
	%Shape: Rectangle [id:dp15433048439762032] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.32 ] (147.75,55.25) -- (161,55.25) -- (161,74.5) -- (147.75,74.5) -- cycle ;
	%Shape: L Shape [id:dp5142133352796299] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (165.03,58.97) -- (164.93,72.04) -- (102.14,71.58) -- (101.68,134.56) -- (87.79,134.46) -- (88.35,58.41) -- cycle ;
	%Shape: Circle [id:dp9892514559624201] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.25,65.25) .. controls (151.25,63.32) and (152.82,61.75) .. (154.75,61.75) .. controls (156.68,61.75) and (158.25,63.32) .. (158.25,65.25) .. controls (158.25,67.18) and (156.68,68.75) .. (154.75,68.75) .. controls (152.82,68.75) and (151.25,67.18) .. (151.25,65.25) -- cycle ;
	%Shape: Circle [id:dp5437324564187593] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.75,125.25) .. controls (91.75,123.32) and (93.32,121.75) .. (95.25,121.75) .. controls (97.18,121.75) and (98.75,123.32) .. (98.75,125.25) .. controls (98.75,127.18) and (97.18,128.75) .. (95.25,128.75) .. controls (93.32,128.75) and (91.75,127.18) .. (91.75,125.25) -- cycle ;
	%Shape: Circle [id:dp6709492442683378] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.75,125.5) .. controls (151.75,123.57) and (153.32,122) .. (155.25,122) .. controls (157.18,122) and (158.75,123.57) .. (158.75,125.5) .. controls (158.75,127.43) and (157.18,129) .. (155.25,129) .. controls (153.32,129) and (151.75,127.43) .. (151.75,125.5) -- cycle ;
	
	% Text Node
	\draw (74.5,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
	% Text Node
	\draw (167,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
	% Text Node
	\draw (75,134.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
	% Text Node
	\draw (162.75,135.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
	% Text Node
	\draw (73.25,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{1}$};
	% Text Node
	\draw (120,135.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{2}$};
	% Text Node
	\draw (149.75,77.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{3}$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{5cm}
	\begin{tabular}{|l|l|l|l|}
		\hline
		& $g_1$ & $g_2$ & $g_3$ \\ \hline
		$v_1$ & 2     & 0     & 0     \\ \hline
		$v_2$ & 1     & 0     & 5     \\ \hline
		$v_3$ & 4     & 3     & 0     \\ \hline
		$v_4$ & 0     & 4     & 0     \\ \hline
	\end{tabular}
	%\caption{Agents' valuation over goods for hypergraph example}
	%\label{tb:2}
\end{minipage}
\caption{Example of $(\infty,1)$-bounded valuations}
\label{fig:4}
\end{figure}

==> src/fig_setting.tex <==
\begin{figure}
\centering
\begin{minipage}{5cm}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	%Straight Lines [id:da7309140075911074] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,70) -- (361,70) ;
	%Straight Lines [id:da12153970586824558] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361,141) -- (361,70) ;
	%Straight Lines [id:da9272676638812175] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361,141) -- (290,70) ;
	%Straight Lines [id:da07006322069394955] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (361,141) -- (290,141) ;
	%Straight Lines [id:da21491198609922701] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,141) -- (361,70) ;
	%Straight Lines [id:da5781706804957458] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,141) -- (290,70) ;
	%Curve Lines [id:da365128969169385] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (290,70) .. controls (269,70.33) and (270,140.33) .. (290,141) ;
	%Shape: Circle [id:dp557324065097435] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (286,70) .. controls (286,67.79) and (287.79,66) .. (290,66) .. controls (292.21,66) and (294,67.79) .. (294,70) .. controls (294,72.21) and (292.21,74) .. (290,74) .. controls (287.79,74) and (286,72.21) .. (286,70) -- cycle ;
	%Shape: Circle [id:dp8467952798796499] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (357,70) .. controls (357,67.79) and (358.79,66) .. (361,66) .. controls (363.21,66) and (365,67.79) .. (365,70) .. controls (365,72.21) and (363.21,74) .. (361,74) .. controls (358.79,74) and (357,72.21) .. (357,70) -- cycle ;
	%Shape: Circle [id:dp0072274340971761886] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (286,141) .. controls (286,138.79) and (287.79,137) .. (290,137) .. controls (292.21,137) and (294,138.79) .. (294,141) .. controls (294,143.21) and (292.21,145) .. (290,145) .. controls (287.79,145) and (286,143.21) .. (286,141) -- cycle ;
	%Shape: Circle [id:dp8419497100342457] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (357,141) .. controls (357,138.79) and (358.79,137) .. (361,137) .. controls (363.21,137) and (365,138.79) .. (365,141) .. controls (365,143.21) and (363.21,145) .. (361,145) .. controls (358.79,145) and (357,143.21) .. (357,141) -- cycle ;
	% Text Node
	\draw (284.8,51.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
	% Text Node
	\draw (354.8,51.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
	% Text Node
	\draw (355.8,144.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
	% Text Node
	\draw (284.8,144.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
	% Text Node
	\draw (362.2,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
	% Text Node
	\draw (327.6,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
	% Text Node
	\draw (317.6,55.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
	% Text Node
	\draw (290.4,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
	% Text Node
	\draw (261,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
	% Text Node
	\draw (314.6,139.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
	% Text Node
	\draw (328.6,116) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{5cm}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
	\hline
	& $\good_1$ & $\good_2$ & $\good_3$ & $\good_4$ & $\good_5$ & $\good_6$  & $\good_7$  \\ \hline
	$v_1$ & 3 & 3 & 6 & 0 & 0 & 10 & 0  \\ \hline
	$v_2$ & 0 & 0 & 0 & 6 & 7 & 10 & 0  \\ \hline
	$v_3$ & 3 & 3 & 0 & 6 & 0 & 0  & 10 \\ \hline
	$v_4$ & 0 & 0 & 6 & 0 & 7 & 0  & 10 \\ \hline
	%\caption{Agents' valuation over goods}
\end{tabular}
\end{minipage}
\caption{An example of valuations that are both restricted additive and $(2, 2)$-bounded}
\label{fig:tb1}
\end{figure}
